Ladder Decomposition for Morphisms of Persistence Modules

The output of persistent homology is an algebraic object called a persistence module. This object admits a decomposition into a direct sum of interval persistence modules described entirely by the barcode invariant. In this paper we investigate when a morphism $\Phi \colon V \to W$ of persistence modules admits an analogous direct sum decomposition. Jacquard et al. showed that a ladder decomposition can be obtained whenever the barcodes of $V$ and $W$ do not have any strictly nested bars. We refine this result and show that even in the presence of nested bars, a ladder decomposition exists when the morphism is sufficiently close to being invertible relative to the scale of the nested bars.

==> contradiction_1.tikz <==
\begin{tikzpicture}[
	dot/.style = {circle, fill=black, inner sep=0pt, minimum size=5pt, node contents={}},
	dotorange/.style = {circle, fill=white!10!blue, inner sep=0pt, minimum size=5pt, node contents={}},
	bargreen/.style = {thick, black!60!green},
	barorange/.style = {thick, white!10!blue},
	pomozna/.style = {very thin, gray!50!, dashed},
	zelena/.style = {black!60!green},
	rdeca/.style = {white!10!blue}
	]
	
	% Točke:
	\coordinate (a) at (-1,0);
	\coordinate (b) at (7,0);
	\coordinate (c) at (2,-1);
	\coordinate (d) at (5,-1);
	\coordinate (cc) at (2, -5.5);
	\coordinate (dd) at (5,-5.5);
	\coordinate (aa) at (-1,-5.5);
	\coordinate (bb) at (7,-5.5);
	
	% Pomožne črte:
	\draw[pomozna] (c) -- (cc);
	\draw[pomozna] (d) -- (dd);
	\draw[pomozna] (a) -- (aa);
	\draw[pomozna] (b) -- (bb);
	
	% Črte:
	\draw (a) -- (b);
	\draw (c) -- (d);
	\path (c) node[dot,label=above:$c$];
	\path (d) node[dot,label=above:$d$];
	\path (b) node[dot,label=above:$b$];
	\path (a) node[dot,label=above:$a$];
	
	% Zgoraj:
	\path (-1,-4) node[zelena]{$\Big]$};
	\path (-1,-3.4) node[zelena, anchor=west]{$a$};
	\path (2,-4) node[zelena]{$\Big[$};
	\path (2,-3.4) node[zelena, anchor=east]{$c$};
	\path (5,-4) node[zelena]{$\Big]$};
	\path (5,-3.4) node[zelena, anchor=west]{$d$};
	\draw[bargreen] (-2.3, -4) -- (-1,-4) node[midway, above]{i};
	\draw[bargreen] (2,-4) -- (5, -4) node[midway, above]{j};
	
	% [a, b] induced:
	\path (0,-5) node[rdeca]{$\Big]$};
	\path (0,-5.6) node[rdeca]{$a+2\delta<c$};
	\path (2,-5) node[rdeca]{$\Big[$};
	\path (2,-5.6) node[rdeca, anchor=east]{$c$};
	\path (6,-5) node[rdeca]{$\Big]$};
	\path (6,-5.6) node[rdeca]{$d+2\delta<b$};
	\draw[barorange] (-2.3, -5) -- (0,-5) node[midway, above]{k};
	\draw[barorange] (2,-5) -- (6, -5) node[midway, above]{l};
\end{tikzpicture}


==> contradiction_2.tikz <==
\begin{tikzpicture}[
	dot/.style = {circle, fill=black, inner sep=0pt, minimum size=5pt, node contents={}},
	dotorange/.style = {circle, fill=white!10!blue, inner sep=0pt, minimum size=5pt, node contents={}},
	bargreen/.style = {thick, black!60!green},
	barorange/.style = {thick, white!10!blue},
	pomozna/.style = {very thin, gray!50!, dashed},
	zelena/.style = {black!60!green},
	rdeca/.style = {white!10!blue}
	]
	
	
	% Točke:
	\coordinate (a) at (0,0);
	\coordinate (b) at (8,0);
	\coordinate (c) at (2,-1);
	\coordinate (d) at (5,-1);
	\coordinate (cc) at (2, 5);
	\coordinate (dd) at (5,5);
	\coordinate (aa) at (0,5);
	\coordinate (bb) at (8,5);
	
	% Pomožne črte:
	\draw[pomozna] (c) -- (cc);
	\draw[pomozna] (d) -- (dd);
	\draw[pomozna] (a) -- (aa);
	\draw[pomozna] (b) -- (bb);
	
	% Črte:
	\draw (a) -- (b);
	\draw (c) -- (d);
	\path (c) node[dot,label=above:$a$];
	\path (d) node[dot,label=above:$b$];
	\path (b) node[dot,label=above:$j$];
	\path (a) node[dot,label=above:$i$];
	
	% Na vrhu:
	\path (1,4) node[rdeca]{$\Big[$};
	\path (1,4.6) node[rdeca]{$a-2\delta > i$};
	\draw[barorange] (1, 4) -- (5,4) node[midway, above]{$k$};
	\path (5,4) node[rdeca]{$\Big]$};
	\path (5,4.6) node[rdeca, anchor=west]{$b$};
	\path (7,4) node[rdeca]{$\Big[$};
	\path (7,4.6) node[rdeca]{$j-2\delta >b$};
	\draw[barorange] (7,4) -- (9.3, 4)node[midway, above]{$l$};

	% Spodaj:
	\path (2,3) node[zelena]{$\Big[$};
	\path (2,2.4) node[zelena, anchor=east]{$a$};
	\path (5,3) node[zelena]{$\Big]$};
	\path (5,2.4) node[zelena, anchor=west]{$b$};
	\draw[bargreen] (2,3) -- (5, 3) node[midway, above]{$c$};
	\path (8,3) node[zelena]{$\Big[$};
	\path (8,2.4) node[zelena, anchor=east]{$j$};
	\draw[bargreen] (8,3) -- (9.3, 3) node[midway, above]{$d$};
\end{tikzpicture}


==> m_phi_matrix.tikz <==
%\begin{tikzpicture}
%	\draw[thick] (0,0) rectangle (6,6);
%	\draw[thick, fill = green!20!white] (0,3) rectangle (4,5);
%	\path (2, 4) node[black!80!green]{$R_{[i, j]}$};
%	\draw[thick, fill = green!20!white] (4, 0) rectangle (5,3);
%	\path (4.5, 1.5) node[black!80!green]{$C_{[c, d]}$};
%	\draw[thick, fill = red!20!white] (4, 3) rectangle (5,5);
%	\path (4.5, 4) node[black!60!red]{$X_{[i, j]}^{[c, d]}$};
%	
%	
%	\path (-1, 3) node[black]{$M_\Phi =$};
%\end{tikzpicture}

\begin{tikzpicture}
	\draw[] (1,1) rectangle (5,5);
	\draw[fill = green!10!white] (1,1) rectangle (3,2);
	\draw[fill = green!20!white] (2.5, 1) rectangle (4,2);
	\draw[fill = green!20!white] (1, 2) rectangle (3,4);
	\draw[fill = green!30!white] (2.5, 2) rectangle (4,4);
	\path (3.25, 3.25) node[black]{$*$};
	\draw[dashed] (1,3) rectangle (5,3.5);
	\draw[dashed] (3,1) rectangle (3.5,5);
	\path (0.25, 3) node[black]{$M_\Phi =$};
	\path (5.25, 3.25) node[black]{$R$};
	\path (3.25, 5.25) node[black]{$C$};
\end{tikzpicture}


==> nested_bars_image.tikz <==
\begin{tikzpicture}[
	dot/.style = {circle, fill=black, inner sep=0pt, minimum size=5pt, node contents={}},
	dotorange/.style = {circle, fill=white!10!blue, inner sep=0pt, minimum size=5pt, node contents={}},
	bargreen/.style = {very thick, black!60!green},
	barorange/.style = {very thick, white!10!blue},
	pomozna/.style = {very thin, gray!50!, dashed},
	]
	
	\fill[green!20!white] (-2,-5.5) rectangle (0,-3.5);
	\fill[blue!15!white] (2,-5.5) rectangle (6,-3.5);
	
	\path (-1,-4.5) node[black!60!green]{$birth$};
	\path (4,-4.5) node[white!10!blue]{$death$};
	
	% Točke:
	\coordinate (a) at (0,0);
	\coordinate (b) at (7,0);
	\coordinate (c) at (2,-1);
	\coordinate (d) at (6,-1);
	\coordinate (cc) at (2, -5.5);
	\coordinate (dd) at (6,-5.5);
	\coordinate (aa) at (0,-5.5);
	\coordinate (bb) at (7,-5.5);
	
	% Pomožne črte:
	\draw[pomozna] (c) -- (cc);
	\draw[pomozna] (d) -- (dd);
	\draw[pomozna] (a) -- (aa);
	\draw[pomozna] (b) -- (bb);
	
	% Črte:
	\draw (a) -- (b);
	\draw (c) -- (d);
	\path (c) node[dot,label=above:$c$];
	\path (d) node[dot,label=above:$d$];
	\path (b) node[dot,label=above:$b$];
	\path (a) node[dot,label=above:$a$];
	
	% [a, b] induced:
	\path (0,-4) node[black]{$\Big]$};
	\path (0,-4) node[black]{$\Big[$};
	\path (0,-3.4) node[black]{$a$};
	\draw[bargreen] (-2, -4) -- (0,-4);
	\path (7,-4) node[black]{$\Big]$};
	\path (7,-3.4) node[black]{$b$};
	\draw[barorange] (0,-4) -- (7, -4);

	% [a, b] induced:
	\path (2,-5) node[black]{$\Big]$};
	\path (2,-5) node[black]{$\Big[$};
	\path (2,-4.4) node[black]{$c$};
	\draw[bargreen] (-2, -5) -- (2,-5);
	\path (6,-5) node[black]{$\Big]$};
	\path (6,-4.4) node[black]{$d$};
	\draw[barorange] (2,-5) -- (6, -5);
	
	\draw[stealth-stealth, black!30!red] (0, -2) -- (2, -2); 
	\path (1,-1.7) node[black!30!red]{$c-a$};
\end{tikzpicture}


==> nested_bars_preimage.tikz <==
\begin{tikzpicture}[
	dot/.style = {circle, fill=black, inner sep=0pt, minimum size=5pt, node contents={}},
	dotorange/.style = {circle, fill=white!10!blue, inner sep=0pt, minimum size=5pt, node contents={}},
	bargreen/.style = {very thick, black!60!green},
	barorange/.style = {very thick, white!10!blue},
	pomozna/.style = {very thin, gray!50!, dashed},
	]
	
	\fill[green!20!white] (2,2.5) rectangle (6,4.5);
	\fill[blue!15!white] (7,2.5) rectangle (9,4.5);
	
	\path (4,3.5) node[black!60!green]{$birth$};
	\path (8.05,3.5) node[white!10!blue]{$death$};
	
	% Točke:
	\coordinate (a) at (0,0);
	\coordinate (b) at (7,0);
	\coordinate (c) at (2,-1);
	\coordinate (d) at (6,-1);
	\coordinate (cc) at (2, 4.5);
	\coordinate (dd) at (6,4.5);
	\coordinate (aa) at (0,4.5);
	\coordinate (bb) at (7,4.5);
	
	% Pomožne črte:
	\draw[pomozna] (c) -- (cc);
	\draw[pomozna] (d) -- (dd);
	\draw[pomozna] (a) -- (aa);
	\draw[pomozna] (b) -- (bb);
	
	% Črte:
	\draw (a) -- (b);
	\draw (c) -- (d);
	\path (c) node[dot,label=above:$c$];
	\path (d) node[dot,label=above:$d$];
	\path (b) node[dot,label=above:$b$];
	\path (a) node[dot,label=above:$a$];
	
	% [a, b] induced:
	\path (0,4) node[black]{$\Big[$};
	\path (0,4.6) node[black]{$a$};
	\draw[bargreen] (0, 4) -- (7,4);
	\path (7,4) node[black]{$\Big]$};
	\path (7,4) node[black]{$\Big[$};
	\path (7,4.6) node[black]{$b$};
	\draw[barorange] (7,4) -- (9, 4);

	% [c, d] induced:
	\path (2,3) node[black]{$\Big[$};
	\path (2,3.6) node[black]{$c$};
	\draw[bargreen] (2,3) -- (6, 3);
	\path (6,3) node[black]{$\Big]$};
	\path (6,3.6) node[black]{$d$};
	\draw[barorange] (6,3) -- (9, 3);
	
	\draw[stealth-stealth, black!30!red] (6, 1) -- (7, 1); 
	\path (6.5, 1.6) node[black!30!red]{$b-d$};
\end{tikzpicture}



==> nestedness_3_example.tikz <==
\begin{tikzpicture}
	
	\draw[thick,->] (-1,0) -- (9,0);
	\foreach \x in {0,1,2,3,4,5, 6, 7, 8}
	\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
	
	\draw[black!60!green, very thick] (0, 2) -- (8, 2);
	\draw[black!60!green, very thick] (3, 1) -- (5, 1);
	\foreach \p in {(0,2),(8,2),(3,1),(5,1)}
	\fill[black!60!green] \p circle(.08);
\end{tikzpicture}


==> nestedness_in_short_bars.tikz <==
\begin{tikzpicture}
	\draw (0,-0.75) -- (3,-0.75);
	\draw (-0.4,-1) -- (0.4,-1);
	\draw (-0.3,-1.25) -- (0.2,-1.25);
\end{tikzpicture}

==> nestedness_inf_example.tikz <==
\begin{tikzpicture}
	\draw[thick,->] (-1,0) -- (9,0);
	\foreach \x in {0,1,2,3,4,5, 6, 7, 8}
	\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
	
	\draw[black!60!green, very thick] (0, 3) -- (7, 3);
	\draw[black!60!green, very thick] (2, 2) -- (7, 2);
	\draw[black!60!green, very thick] (4, 1) -- (8, 1);
	\foreach \p in {(0,3),(7,3),(2,2),(7,2), (4,1),(8,1)}
	\fill[black!60!green] \p circle(.08);
\end{tikzpicture}


==> nestedness_main_example.tikz <==
\begin{tikzpicture}
	\draw[thick,->] (-1,0) -- (9,0);
	\foreach \x in {0,1,2,3,4,5, 6, 7, 8}
		\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};

	\draw[black!60!green, very thick] (0, 4) -- (8, 4) node[midway, above]{I};
	\draw[black!60!green, very thick] (1, 2) -- (8, 2) node[midway, above]{K};
	\draw[black!60!green, very thick] (1, 3) -- (5, 3) node[midway, above]{J};
	\draw[black!60!green, very thick] (3, 1) -- (5, 1) node[midway, above]{L};
	\foreach \p in {(0,4),(8,4),(1,2),(8,2),(1,3),(5,3),(3,1),(5,1)}
		\fill[black!60!green] \p circle(.08);
\end{tikzpicture}


==> non_intersecting_bars.tikz <==
\begin{tikzpicture}
	\draw (0,0) -- (3,0) node[right, below]{$J_r$};
	\draw (2,1) -- (5,1) node[right, below]{$J'$};
	\draw (4,2) -- (7,2) node[right, below]{$J_c$};
\end{tikzpicture}


==> pd_nestedness.tikz <==
\begin{tikzpicture}[
	dot/.style = {circle, fill=black, inner sep=0pt, minimum size=5pt, node contents={}}]
	\fill[fill = blue!20!white] (1,1) -- (3,3) -- (1,3);
	\fill[fill = green!20!white] (1,3) -- (1,5) -- (0,5) -- (0,3);
	\draw[thick,->] (-0.2,0) -- (5,0);
	\draw[thick,->] (0, -0.2) -- (0, 5);
	\draw (0, 0) -- (5, 5);
	
	\path(1,3) node[dot];
\end{tikzpicture}

==> running_example.tikz <==
\begin{tikzpicture}
	\draw[thick,->] (0,0) -- (8,0) node[anchor=north west] {};
	\foreach \x in {0,1,2,3,4,5, 6, 7}
	\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {$\x$};
	
	\draw[black!60!green, very thick] (0, 5) -- (4, 5);
	\draw[black!60!green, very thick] (1, 4.5) -- (7, 4.5);
	\foreach \p in {(0, 5), (4, 5), (1, 4.5), (7, 4.5), (4, 4)}
	\fill[black!60!green] \p circle(.1);
	\path (8, 5) node[black!60!green]{\large $[0,4]$};
	\path (8, 4.5) node[black!60!green]{\large $[1,7]$};
	\path (8, 4) node[black!60!green]{\large $[4,4]$};
	
	\draw[white!10!blue, very thick] (1, 2) -- (5, 2);
	\draw[white!10!blue, very thick] (1, 1.5) -- (6, 1.5);
	\foreach \p in {(1, 2), (5, 2), (1, 1.5), (6, 1.5)}
	\fill[white!10!blue] \p circle(.1);
	\path (8, 2) node[white!10!blue]{\large $[1,5]$};
	\path (8, 1.5) node[white!10!blue]{\large $[1,6]$};
	
	\path (-1.4, 4.5) node[black!60!green]{\Large $\Barc{V}$};
	\path (-1.4, 1.75) node[white!10!blue]{\Large $\Barc{W}$};
\end{tikzpicture}
